A Deeper Look into Dependency-Based Word Embeddings

We investigate the effect of various dependency-based word embeddings on distinguishing between functional and domain similarity, word similarity rankings, and two downstream tasks in English. Variations include word embeddings trained using context windows from Stanford and Universal dependencies at several levels of enhancement (ranging from unlabeled, to Enhanced++ dependencies). Results are compared to basic linear contexts and evaluated on several datasets. We found that embeddings trained with Universal and Stanford dependency contexts excel at different tasks, and that enhanced dependencies often improve performance.

==> fig_rel.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 

\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.2775)(7.0,3.2775)
\psframe[linecolor=black, linewidth=0.04, dimen=outer](6.6,2.4775)(3.8,-1.3225)
\rput(5.2,2.8775){Enhanced + +}
\psframe[linecolor=black, linewidth=0.04, dimen=outer](6.4,1.6775)(4.0,-1.1225)
\psframe[linecolor=black, linewidth=0.04, dimen=outer](6.2,0.8775)(4.2,-0.9225)
\psframe[linecolor=black, linewidth=0.04, dimen=outer](6.0,0.0775)(4.4,-0.7225)
\rput(5.2,2.0775){Enhanced}
\rput(5.2,1.2775){Basic}
\rput(5.2,0.4775){Simplified}
\psframe[linecolor=black, linewidth=0.04, dimen=outer](5.0,-1.9225)(3.4,-2.7225)
\psframe[linecolor=black, linewidth=0.04, dimen=outer](7.0,-1.9225)(5.4,-2.7225)
\rput(4.2,-2.3225){Stanford}
\rput(6.2,-2.3225){Universal}
\rput[b](5.2,-1.9225){+}
\psframe[linecolor=black, linewidth=0.04, dimen=outer](2.6,-0.7225)(0.2,-1.5225)
\psframe[linecolor=black, linewidth=0.04, dimen=outer](1.2,-1.9225)(0.0,-2.7225)
\psframe[linecolor=black, linewidth=0.04, dimen=outer](2.8,-1.9225)(1.6,-2.7225)
\rput[b](1.4,-1.9225){+}
\rput(1.4,-1.1225){CBOW}
\rput(0.6,-2.3225){k = 2}
\rput(2.2,-2.3225){k = 5}
\rput(1.4,-3.1225){Linear Contexts}
\rput(5.2,-3.1225){Dependency Contexts}
\psframe[linecolor=black, linewidth=0.04, dimen=outer](6.8,3.2775)(3.6,-1.5225)
\rput(5.2,-0.3225){\psscalebox{0.9}{Unlabeled}}
\psframe[linecolor=black, linewidth=0.04, dimen=outer](2.6,2.0775)(0.2,1.2775)
\rput(1.4,1.6775){Skip-Gram}
\psframe[linecolor=black, linewidth=0.04, dimen=outer](2.2,0.8775)(0.6,0.0775)
\rput(1.4,0.4775){Subword}
\rput(1.4,1.0775){+}


\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(2.8,-1.3225)
}
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](0.3,-0.3225)(2.6,-0.3225)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](3.1,-3.2225)(3.1,3.0775)
\end{pspicture}
}

